Towards a Control interpretation of Quantum Advantage

We develop a control-theoretic framework for understanding Quantum Advantage (QA), providing a systematic route to characterize when and how QA can arise. The bilinear controlled Schr\"odinger equation is the common thread: the target quantum computation is recast as an operator controllability problem on the special unitary group $SU(N)$, and QA is identified with a polynomial-in-$n$ upper bound on the associated minimal-time function. We illustrate the framework on two paradigmatic problems: a) the Quantum Fourier Transform (QFT) on superconducting digital quantum processors (such as IBM's ibm_brisbane), for which we prove operator controllability by a Lie-algebraic argument and derive an $O(n^2)$ upper bound on the minimal time via a gate-concatenation lemma combined with the standard QFT circuit decomposition; b) the Maximum Independent Set (MIS) problem on neutral-atom analog quantum processors (such as Pasqal's hardware), for which we analyze the Rydberg-blockade Hamiltonian as a bilinear control system and reformulate the Quantum Approximate Optimization Algorithm (QAOA) as a continuous-time optimal control problem. By a controllability result, we show how the problem can be solved on Pasqal Quantum Computers and we introduce a control-based definition of Quantum Advantage for MIS. We conclude by outlining several open problems that chart directions for future research at the intersection of Control Theory and Quantum Computing.

==> ibm_brisbane_coupling_map.tex <==
% Self-contained figure: drop-in replacement for the \includegraphics version.
\begin{figure}[htp]
  \begin{center}
    \resizebox{\linewidth}{!}{%
    % =====================================================================
    % ibm_brisbane 127-qubit heavy-hex coupling map E = (V,E), |V|=127, |E|=144.
    % Native (vector) TikZ reconstruction of the calibration export of
    % 2025-04-29T13:38:43Z.  Node fill = single-qubit readout (assignment)
    % error;  edge color = two-qubit ECR gate error.  Colors sampled from the
    % original IBM Quantum export. Auto-generated; do not edit by hand.
    % Requires: \usepackage{tikz} (xcolor is loaded by tikz).
    % =====================================================================
    \begin{tikzpicture}[x=1cm,y=1cm,line cap=round,line join=round]
      %% ---- couplers (edges of E): color encodes ECR gate error ----
      \draw[line width=7.0pt,color={rgb,255:red,0;green,21;blue,67}] (0.000,0.000) -- (1.450,0.000);
      \draw[line width=7.0pt,color={rgb,255:red,0;green,21;blue,70}] (1.450,0.000) -- (2.900,0.000);
      \draw[line width=7.0pt,color={rgb,255:red,0;green,22;blue,74}] (2.900,0.000) -- (4.350,0.000);
      \draw[line width=7.0pt,color={rgb,255:red,0;green,26;blue,90}] (4.350,0.000) -- (5.800,0.000);
      \draw[line width=7.0pt,color={rgb,255:red,0;green,26;blue,91}] (5.800,0.000) -- (7.250,0.000);
      \draw[line width=7.0pt,color={rgb,255:red,0;green,21;blue,67}] (7.250,0.000) -- (8.700,0.000);
      \draw[line width=7.0pt,color={rgb,255:red,0;green,18;blue,62}] (8.700,0.000) -- (10.150,0.000);
      \draw[line width=7.0pt,color={rgb,255:red,0;green,24;blue,81}] (10.150,0.000) -- (11.600,0.000);
      \draw[line width=7.0pt,color={rgb,255:red,0;green,25;blue,84}] (11.600,0.000) -- (13.050,0.000);
      \draw[line width=7.0pt,color={rgb,255:red,0;green,22;blue,79}] (13.050,0.000) -- (14.500,0.000);
      \draw[line width=7.0pt,color={rgb,255:red,0;green,23;blue,74}] (14.500,0.000) -- (15.950,0.000);
      \draw[line width=7.0pt,color={rgb,255:red,0;green,21;blue,69}] (15.950,0.000) -- (17.400,0.000);
      \draw[line width=7.0pt,color={rgb,255:red,0;green,24;blue,81}] (17.400,0.000) -- (18.850,0.000);
      \draw[line width=7.0pt,color={rgb,255:red,0;green,20;blue,73}] (0.000,-2.900) -- (1.450,-2.900);
      \draw[line width=7.0pt,color={rgb,255:red,0;green,18;blue,77}] (1.450,-2.900) -- (2.900,-2.900);
      \draw[line width=7.0pt,color={rgb,255:red,0;green,18;blue,73}] (2.900,-2.900) -- (4.350,-2.900);
      \draw[line width=7.0pt,color={rgb,255:red,1;green,28;blue,100}] (4.350,-2.900) -- (5.800,-2.900);
      \draw[line width=7.0pt,color={rgb,255:red,0;green,25;blue,84}] (5.800,-2.900) -- (7.250,-2.900);
      \draw[line width=7.0pt,color={rgb,255:red,224;green,224;blue,224}] (7.250,-2.900) -- (8.700,-2.900);
      \draw[line width=7.0pt,color={rgb,255:red,224;green,224;blue,224}] (8.700,-2.900) -- (10.150,-2.900);
      \draw[line width=7.0pt,color={rgb,255:red,0;green,24;blue,81}] (10.150,-2.900) -- (11.600,-2.900);
      \draw[line width=7.0pt,color={rgb,255:red,0;green,18;blue,68}] (11.600,-2.900) -- (13.050,-2.900);
      \draw[line width=7.0pt,color={rgb,255:red,0;green,23;blue,83}] (13.050,-2.900) -- (14.500,-2.900);
      \draw[line width=7.0pt,color={rgb,255:red,0;green,26;blue,87}] (14.500,-2.900) -- (15.950,-2.900);
      \draw[line width=7.0pt,color={rgb,255:red,0;green,24;blue,81}] (15.950,-2.900) -- (17.400,-2.900);
      \draw[line width=7.0pt,color={rgb,255:red,0;green,19;blue,77}] (17.400,-2.900) -- (18.850,-2.900);
      \draw[line width=7.0pt,color={rgb,255:red,1;green,47;blue,153}] (18.850,-2.900) -- (20.300,-2.900);
      \draw[line width=7.0pt,color={rgb,255:red,0;green,25;blue,86}] (0.000,-5.800) -- (1.450,-5.800);
      \draw[line width=7.0pt,color={rgb,255:red,2;green,21;blue,89}] (1.450,-5.800) -- (2.900,-5.800);
      \draw[line width=7.0pt,color={rgb,255:red,2;green,19;blue,75}] (2.900,-5.800) -- (4.350,-5.800);
      \draw[line width=7.0pt,color={rgb,255:red,1;green,39;blue,136}] (4.350,-5.800) -- (5.800,-5.800);
      \draw[line width=7.0pt,color={rgb,255:red,3;green,38;blue,132}] (5.800,-5.800) -- (7.250,-5.800);
      \draw[line width=7.0pt,color={rgb,255:red,2;green,18;blue,69}] (7.250,-5.800) -- (8.700,-5.800);
      \draw[line width=7.0pt,color={rgb,255:red,2;green,27;blue,96}] (8.700,-5.800) -- (10.150,-5.800);
      \draw[line width=7.0pt,color={rgb,255:red,2;green,27;blue,98}] (10.150,-5.800) -- (11.600,-5.800);
      \draw[line width=7.0pt,color={rgb,255:red,32;green,54;blue,174}] (11.600,-5.800) -- (13.050,-5.800);
      \draw[line width=7.0pt,color={rgb,255:red,3;green,20;blue,78}] (13.050,-5.800) -- (14.500,-5.800);
      \draw[line width=7.0pt,color={rgb,255:red,3;green,19;blue,78}] (14.500,-5.800) -- (15.950,-5.800);
      \draw[line width=7.0pt,color={rgb,255:red,1;green,24;blue,96}] (15.950,-5.800) -- (17.400,-5.800);
      \draw[line width=7.0pt,color={rgb,255:red,2;green,34;blue,121}] (17.400,-5.800) -- (18.850,-5.800);
      \draw[line width=7.0pt,color={rgb,255:red,2;green,29;blue,108}] (18.850,-5.800) -- (20.300,-5.800);
      \draw[line width=7.0pt,color={rgb,255:red,0;green,21;blue,73}] (0.000,-8.700) -- (1.450,-8.700);
      \draw[line width=7.0pt,color={rgb,255:red,0;green,18;blue,68}] (1.450,-8.700) -- (2.900,-8.700);
      \draw[line width=7.0pt,color={rgb,255:red,1;green,19;blue,69}] (2.900,-8.700) -- (4.350,-8.700);
      \draw[line width=7.0pt,color={rgb,255:red,1;green,21;blue,80}] (4.350,-8.700) -- (5.800,-8.700);
      \draw[line width=7.0pt,color={rgb,255:red,3;green,33;blue,121}] (5.800,-8.700) -- (7.250,-8.700);
      \draw[line width=7.0pt,color={rgb,255:red,2;green,22;blue,85}] (7.250,-8.700) -- (8.700,-8.700);
      \draw[line width=7.0pt,color={rgb,255:red,3;green,20;blue,76}] (8.700,-8.700) -- (10.150,-8.700);
      \draw[line width=7.0pt,color={rgb,255:red,2;green,19;blue,75}] (10.150,-8.700) -- (11.600,-8.700);
      \draw[line width=7.0pt,color={rgb,255:red,3;green,20;blue,76}] (11.600,-8.700) -- (13.050,-8.700);
      \draw[line width=7.0pt,color={rgb,255:red,3;green,19;blue,81}] (13.050,-8.700) -- (14.500,-8.700);
      \draw[line width=7.0pt,color={rgb,255:red,2;green,21;blue,87}] (14.500,-8.700) -- (15.950,-8.700);
      \draw[line width=7.0pt,color={rgb,255:red,2;green,27;blue,96}] (15.950,-8.700) -- (17.400,-8.700);
      \draw[line width=7.0pt,color={rgb,255:red,2;green,23;blue,91}] (17.400,-8.700) -- (18.850,-8.700);
      \draw[line width=7.0pt,color={rgb,255:red,3;green,20;blue,76}] (18.850,-8.700) -- (20.300,-8.700);
      \draw[line width=7.0pt,color={rgb,255:red,0;green,21;blue,78}] (0.000,-11.600) -- (1.450,-11.600);
      \draw[line width=7.0pt,color={rgb,255:red,0;green,20;blue,71}] (1.450,-11.600) -- (2.900,-11.600);
      \draw[line width=7.0pt,color={rgb,255:red,0;green,20;blue,71}] (2.900,-11.600) -- (4.350,-11.600);
      \draw[line width=7.0pt,color={rgb,255:red,0;green,19;blue,70}] (4.350,-11.600) -- (5.800,-11.600);
      \draw[line width=7.0pt,color={rgb,255:red,0;green,19;blue,70}] (5.800,-11.600) -- (7.250,-11.600);
      \draw[line width=7.0pt,color={rgb,255:red,0;green,22;blue,79}] (7.250,-11.600) -- (8.700,-11.600);
      \draw[line width=7.0pt,color={rgb,255:red,0;green,22;blue,79}] (8.700,-11.600) -- (10.150,-11.600);
      \draw[line width=7.0pt,color={rgb,255:red,0;green,20;blue,77}] (10.150,-11.600) -- (11.600,-11.600);
      \draw[line width=7.0pt,color={rgb,255:red,0;green,18;blue,68}] (11.600,-11.600) -- (13.050,-11.600);
      \draw[line width=7.0pt,color={rgb,255:red,161;green,108;blue,255}] (13.050,-11.600) -- (14.500,-11.600);
      \draw[line width=7.0pt,color={rgb,255:red,0;green,21;blue,78}] (14.500,-11.600) -- (15.950,-11.600);
      \draw[line width=7.0pt,color={rgb,255:red,0;green,25;blue,92}] (15.950,-11.600) -- (17.400,-11.600);
      \draw[line width=7.0pt,color={rgb,255:red,0;green,37;blue,128}] (17.400,-11.600) -- (18.850,-11.600);
      \draw[line width=7.0pt,color={rgb,255:red,1;green,36;blue,134}] (18.850,-11.600) -- (20.300,-11.600);
      \draw[line width=7.0pt,color={rgb,255:red,1;green,20;blue,79}] (0.000,-14.500) -- (1.450,-14.500);
      \draw[line width=7.0pt,color={rgb,255:red,0;green,20;blue,81}] (1.450,-14.500) -- (2.900,-14.500);
      \draw[line width=7.0pt,color={rgb,255:red,0;green,21;blue,79}] (2.900,-14.500) -- (4.350,-14.500);
      \draw[line width=7.0pt,color={rgb,255:red,0;green,20;blue,78}] (4.350,-14.500) -- (5.800,-14.500);
      \draw[line width=7.0pt,color={rgb,255:red,0;green,22;blue,85}] (5.800,-14.500) -- (7.250,-14.500);
      \draw[line width=7.0pt,color={rgb,255:red,1;green,40;blue,142}] (7.250,-14.500) -- (8.700,-14.500);
      \draw[line width=7.0pt,color={rgb,255:red,0;green,33;blue,107}] (8.700,-14.500) -- (10.150,-14.500);
      \draw[line width=7.0pt,color={rgb,255:red,1;green,22;blue,85}] (10.150,-14.500) -- (11.600,-14.500);
      \draw[line width=7.0pt,color={rgb,255:red,1;green,22;blue,85}] (11.600,-14.500) -- (13.050,-14.500);
      \draw[line width=7.0pt,color={rgb,255:red,1;green,22;blue,85}] (13.050,-14.500) -- (14.500,-14.500);
      \draw[line width=7.0pt,color={rgb,255:red,0;green,25;blue,89}] (14.500,-14.500) -- (15.950,-14.500);
      \draw[line width=7.0pt,color={rgb,255:red,0;green,25;blue,92}] (15.950,-14.500) -- (17.400,-14.500);
      \draw[line width=7.0pt,color={rgb,255:red,0;green,28;blue,100}] (17.400,-14.500) -- (18.850,-14.500);
      \draw[line width=7.0pt,color={rgb,255:red,0;green,31;blue,104}] (18.850,-14.500) -- (20.300,-14.500);
      \draw[line width=7.0pt,color={rgb,255:red,1;green,23;blue,85}] (1.450,-17.400) -- (2.900,-17.400);
      \draw[line width=7.0pt,color={rgb,255:red,150;green,84;blue,255}] (2.900,-17.400) -- (4.350,-17.400);
      \draw[line width=7.0pt,color={rgb,255:red,50;green,64;blue,189}] (4.350,-17.400) -- (5.800,-17.400);
      \draw[line width=7.0pt,color={rgb,255:red,0;green,22;blue,76}] (5.800,-17.400) -- (7.250,-17.400);
      \draw[line width=7.0pt,color={rgb,255:red,0;green,22;blue,76}] (7.250,-17.400) -- (8.700,-17.400);
      \draw[line width=7.0pt,color={rgb,255:red,0;green,22;blue,76}] (8.700,-17.400) -- (10.150,-17.400);
      \draw[line width=7.0pt,color={rgb,255:red,0;green,23;blue,79}] (10.150,-17.400) -- (11.600,-17.400);
      \draw[line width=7.0pt,color={rgb,255:red,0;green,25;blue,97}] (11.600,-17.400) -- (13.050,-17.400);
      \draw[line width=7.0pt,color={rgb,255:red,0;green,31;blue,113}] (13.050,-17.400) -- (14.500,-17.400);
      \draw[line width=7.0pt,color={rgb,255:red,0;green,23;blue,81}] (14.500,-17.400) -- (15.950,-17.400);
      \draw[line width=7.0pt,color={rgb,255:red,0;green,31;blue,113}] (15.950,-17.400) -- (17.400,-17.400);
      \draw[line width=7.0pt,color={rgb,255:red,6;green,45;blue,157}] (17.400,-17.400) -- (18.850,-17.400);
      \draw[line width=7.0pt,color={rgb,255:red,0;green,27;blue,92}] (18.850,-17.400) -- (20.300,-17.400);
      \draw[line width=7.0pt,color={rgb,255:red,0;green,24;blue,81}] (0.000,0.000) -- (0.000,-1.450);
      \draw[line width=7.0pt,color={rgb,255:red,0;green,22;blue,78}] (0.000,-1.450) -- (0.000,-2.900);
      \draw[line width=7.0pt,color={rgb,255:red,1;green,35;blue,122}] (5.800,0.000) -- (5.800,-1.450);
      \draw[line width=7.0pt,color={rgb,255:red,1;green,37;blue,123}] (5.800,-1.450) -- (5.800,-2.900);
      \draw[line width=7.0pt,color={rgb,255:red,0;green,24;blue,87}] (11.600,0.000) -- (11.600,-1.450);
      \draw[line width=7.0pt,color={rgb,255:red,0;green,20;blue,77}] (11.600,-1.450) -- (11.600,-2.900);
      \draw[line width=7.0pt,color={rgb,255:red,0;green,18;blue,74}] (17.400,0.000) -- (17.400,-1.450);
      \draw[line width=7.0pt,color={rgb,255:red,0;green,22;blue,79}] (17.400,-1.450) -- (17.400,-2.900);
      \draw[line width=7.0pt,color={rgb,255:red,37;green,61;blue,178}] (2.900,-2.900) -- (2.900,-4.350);
      \draw[line width=7.0pt,color={rgb,255:red,0;green,20;blue,75}] (2.900,-4.350) -- (2.900,-5.800);
      \draw[line width=7.0pt,color={rgb,255:red,224;green,224;blue,224}] (8.700,-2.900) -- (8.700,-4.350);
      \draw[line width=7.0pt,color={rgb,255:red,2;green,19;blue,77}] (8.700,-4.350) -- (8.700,-5.800);
      \draw[line width=7.0pt,color={rgb,255:red,1;green,23;blue,81}] (14.500,-2.900) -- (14.500,-4.350);
      \draw[line width=7.0pt,color={rgb,255:red,0;green,22;blue,76}] (14.500,-4.350) -- (14.500,-5.800);
      \draw[line width=7.0pt,color={rgb,255:red,0;green,19;blue,72}] (20.300,-2.900) -- (20.300,-4.350);
      \draw[line width=7.0pt,color={rgb,255:red,0;green,17;blue,64}] (20.300,-4.350) -- (20.300,-5.800);
      \draw[line width=7.0pt,color={rgb,255:red,0;green,20;blue,67}] (0.000,-5.800) -- (0.000,-7.250);
      \draw[line width=7.0pt,color={rgb,255:red,0;green,20;blue,65}] (0.000,-7.250) -- (0.000,-8.700);
      \draw[line width=7.0pt,color={rgb,255:red,2;green,24;blue,86}] (5.800,-5.800) -- (5.800,-7.250);
      \draw[line width=7.0pt,color={rgb,255:red,1;green,21;blue,82}] (5.800,-7.250) -- (5.800,-8.700);
      \draw[line width=7.0pt,color={rgb,255:red,1;green,37;blue,123}] (11.600,-5.800) -- (11.600,-7.250);
      \draw[line width=7.0pt,color={rgb,255:red,0;green,26;blue,105}] (11.600,-7.250) -- (11.600,-8.700);
      \draw[line width=7.0pt,color={rgb,255:red,0;green,28;blue,98}] (17.400,-5.800) -- (17.400,-7.250);
      \draw[line width=7.0pt,color={rgb,255:red,0;green,24;blue,83}] (17.400,-7.250) -- (17.400,-8.700);
      \draw[line width=7.0pt,color={rgb,255:red,0;green,18;blue,75}] (2.900,-8.700) -- (2.900,-10.150);
      \draw[line width=7.0pt,color={rgb,255:red,0;green,20;blue,78}] (2.900,-10.150) -- (2.900,-11.600);
      \draw[line width=7.0pt,color={rgb,255:red,1;green,23;blue,85}] (8.700,-8.700) -- (8.700,-10.150);
      \draw[line width=7.0pt,color={rgb,255:red,1;green,23;blue,85}] (8.700,-10.150) -- (8.700,-11.600);
      \draw[line width=7.0pt,color={rgb,255:red,1;green,23;blue,81}] (14.500,-8.700) -- (14.500,-10.150);
      \draw[line width=7.0pt,color={rgb,255:red,0;green,23;blue,77}] (14.500,-10.150) -- (14.500,-11.600);
      \draw[line width=7.0pt,color={rgb,255:red,224;green,224;blue,224}] (20.300,-8.700) -- (20.300,-10.150);
      \draw[line width=7.0pt,color={rgb,255:red,224;green,224;blue,224}] (20.300,-10.150) -- (20.300,-11.600);
      \draw[line width=7.0pt,color={rgb,255:red,0;green,23;blue,80}] (0.000,-11.600) -- (0.000,-13.050);
      \draw[line width=7.0pt,color={rgb,255:red,0;green,23;blue,70}] (0.000,-13.050) -- (0.000,-14.500);
      \draw[line width=7.0pt,color={rgb,255:red,2;green,29;blue,108}] (5.800,-11.600) -- (5.800,-13.050);
      \draw[line width=7.0pt,color={rgb,255:red,3;green,31;blue,114}] (5.800,-13.050) -- (5.800,-14.500);
      \draw[line width=7.0pt,color={rgb,255:red,0;green,20;blue,81}] (11.600,-11.600) -- (11.600,-13.050);
      \draw[line width=7.0pt,color={rgb,255:red,1;green,22;blue,87}] (11.600,-13.050) -- (11.600,-14.500);
      \draw[line width=7.0pt,color={rgb,255:red,1;green,42;blue,152}] (17.400,-11.600) -- (17.400,-13.050);
      \draw[line width=7.0pt,color={rgb,255:red,1;green,42;blue,150}] (17.400,-13.050) -- (17.400,-14.500);
      \draw[line width=7.0pt,color={rgb,255:red,0;green,20;blue,78}] (2.900,-14.500) -- (2.900,-15.950);
      \draw[line width=7.0pt,color={rgb,255:red,0;green,20;blue,78}] (2.900,-15.950) -- (2.900,-17.400);
      \draw[line width=7.0pt,color={rgb,255:red,2;green,25;blue,97}] (8.700,-14.500) -- (8.700,-15.950);
      \draw[line width=7.0pt,color={rgb,255:red,3;green,19;blue,81}] (8.700,-15.950) -- (8.700,-17.400);
      \draw[line width=7.0pt,color={rgb,255:red,0;green,25;blue,94}] (14.500,-14.500) -- (14.500,-15.950);
      \draw[line width=7.0pt,color={rgb,255:red,0;green,25;blue,94}] (14.500,-15.950) -- (14.500,-17.400);
      \draw[line width=7.0pt,color={rgb,255:red,1;green,30;blue,103}] (20.300,-14.500) -- (20.300,-15.950);
      \draw[line width=7.0pt,color={rgb,255:red,3;green,25;blue,98}] (20.300,-15.950) -- (20.300,-17.400);
      %% ---- qubits (vertices of V): fill encodes readout error ----
      \node[circle,draw=none,fill={rgb,255:red,23;green,55;blue,133},minimum size=0.92cm,inner sep=0pt,text=white,font=\sffamily\scriptsize] at (0.000,0.000) {0};
      \node[circle,draw=none,fill={rgb,255:red,9;green,29;blue,87},minimum size=0.92cm,inner sep=0pt,text=white,font=\sffamily\scriptsize] at (1.450,0.000) {1};
      \node[circle,draw=none,fill={rgb,255:red,11;green,27;blue,76},minimum size=0.92cm,inner sep=0pt,text=white,font=\sffamily\scriptsize] at (2.900,0.000) {2};
      \node[circle,draw=none,fill={rgb,255:red,19;green,45;blue,99},minimum size=0.92cm,inner sep=0pt,text=white,font=\sffamily\scriptsize] at (4.350,0.000) {3};
      \node[circle,draw=none,fill={rgb,255:red,42;green,60;blue,120},minimum size=0.92cm,inner sep=0pt,text=white,font=\sffamily\scriptsize] at (5.800,0.000) {4};
      \node[circle,draw=none,fill={rgb,255:red,17;green,34;blue,73},minimum size=0.92cm,inner sep=0pt,text=white,font=\sffamily\scriptsize] at (7.250,0.000) {5};
      \node[circle,draw=none,fill={rgb,255:red,35;green,49;blue,86},minimum size=0.92cm,inner sep=0pt,text=white,font=\sffamily\scriptsize] at (8.700,0.000) {6};
      \node[circle,draw=none,fill={rgb,255:red,13;green,28;blue,81},minimum size=0.92cm,inner sep=0pt,text=white,font=\sffamily\scriptsize] at (10.150,0.000) {7};
      \node[circle,draw=none,fill={rgb,255:red,64;green,74;blue,111},minimum size=0.92cm,inner sep=0pt,text=white,font=\sffamily\scriptsize] at (11.600,0.000) {8};
      \node[circle,draw=none,fill={rgb,255:red,46;green,61;blue,112},minimum size=0.92cm,inner sep=0pt,text=white,font=\sffamily\scriptsize] at (13.050,0.000) {9};
      \node[circle,draw=none,fill={rgb,255:red,17;green,30;blue,80},minimum size=0.92cm,inner sep=0pt,text=white,font=\sffamily\scriptsize] at (14.500,0.000) {10};
      \node[circle,draw=none,fill={rgb,255:red,16;green,42;blue,116},minimum size=0.92cm,inner sep=0pt,text=white,font=\sffamily\scriptsize] at (15.950,0.000) {11};
      \node[circle,draw=none,fill={rgb,255:red,12;green,30;blue,78},minimum size=0.92cm,inner sep=0pt,text=white,font=\sffamily\scriptsize] at (17.400,0.000) {12};
      \node[circle,draw=none,fill={rgb,255:red,7;green,27;blue,79},minimum size=0.92cm,inner sep=0pt,text=white,font=\sffamily\scriptsize] at (18.850,0.000) {13};
      \node[circle,draw=none,fill={rgb,255:red,18;green,37;blue,100},minimum size=0.92cm,inner sep=0pt,text=white,font=\sffamily\scriptsize] at (0.000,-1.450) {14};
      \node[circle,draw=none,fill={rgb,255:red,19;green,46;blue,123},minimum size=0.92cm,inner sep=0pt,text=white,font=\sffamily\scriptsize] at (5.800,-1.450) {15};
      \node[circle,draw=none,fill={rgb,255:red,22;green,36;blue,81},minimum size=0.92cm,inner sep=0pt,text=white,font=\sffamily\scriptsize] at (11.600,-1.450) {16};
      \node[circle,draw=none,fill={rgb,255:red,8;green,27;blue,82},minimum size=0.92cm,inner sep=0pt,text=white,font=\sffamily\scriptsize] at (17.400,-1.450) {17};
      \node[circle,draw=none,fill={rgb,255:red,21;green,43;blue,95},minimum size=0.92cm,inner sep=0pt,text=white,font=\sffamily\scriptsize] at (0.000,-2.900) {18};
      \node[circle,draw=none,fill={rgb,255:red,35;green,53;blue,94},minimum size=0.92cm,inner sep=0pt,text=white,font=\sffamily\scriptsize] at (1.450,-2.900) {19};
      \node[circle,draw=none,fill={rgb,255:red,53;green,70;blue,137},minimum size=0.92cm,inner sep=0pt,text=white,font=\sffamily\scriptsize] at (2.900,-2.900) {20};
      \node[circle,draw=none,fill={rgb,255:red,10;green,25;blue,69},minimum size=0.92cm,inner sep=0pt,text=white,font=\sffamily\scriptsize] at (4.350,-2.900) {21};
      \node[circle,draw=none,fill={rgb,255:red,20;green,33;blue,82},minimum size=0.92cm,inner sep=0pt,text=white,font=\sffamily\scriptsize] at (5.800,-2.900) {22};
      \node[circle,draw=none,fill={rgb,255:red,12;green,27;blue,73},minimum size=0.92cm,inner sep=0pt,text=white,font=\sffamily\scriptsize] at (7.250,-2.900) {23};
      \node[circle,draw=none,fill={rgb,255:red,141;green,92;blue,243},minimum size=0.92cm,inner sep=0pt,text=white,font=\sffamily\scriptsize] at (8.700,-2.900) {24};
      \node[circle,draw=none,fill={rgb,255:red,21;green,41;blue,98},minimum size=0.92cm,inner sep=0pt,text=white,font=\sffamily\scriptsize] at (10.150,-2.900) {25};
      \node[circle,draw=none,fill={rgb,255:red,37;green,55;blue,103},minimum size=0.92cm,inner sep=0pt,text=white,font=\sffamily\scriptsize] at (11.600,-2.900) {26};
      \node[circle,draw=none,fill={rgb,255:red,15;green,42;blue,111},minimum size=0.92cm,inner sep=0pt,text=white,font=\sffamily\scriptsize] at (13.050,-2.900) {27};
      \node[circle,draw=none,fill={rgb,255:red,37;green,57;blue,134},minimum size=0.92cm,inner sep=0pt,text=white,font=\sffamily\scriptsize] at (14.500,-2.900) {28};
      \node[circle,draw=none,fill={rgb,255:red,31;green,54;blue,123},minimum size=0.92cm,inner sep=0pt,text=white,font=\sffamily\scriptsize] at (15.950,-2.900) {29};
      \node[circle,draw=none,fill={rgb,255:red,45;green,57;blue,97},minimum size=0.92cm,inner sep=0pt,text=white,font=\sffamily\scriptsize] at (17.400,-2.900) {30};
      \node[circle,draw=none,fill={rgb,255:red,52;green,86;blue,156},minimum size=0.92cm,inner sep=0pt,text=white,font=\sffamily\scriptsize] at (18.850,-2.900) {31};
      \node[circle,draw=none,fill={rgb,255:red,25;green,43;blue,94},minimum size=0.92cm,inner sep=0pt,text=white,font=\sffamily\scriptsize] at (20.300,-2.900) {32};
      \node[circle,draw=none,fill={rgb,255:red,18;green,37;blue,87},minimum size=0.92cm,inner sep=0pt,text=white,font=\sffamily\scriptsize] at (2.900,-4.350) {33};
      \node[circle,draw=none,fill={rgb,255:red,46;green,66;blue,121},minimum size=0.92cm,inner sep=0pt,text=white,font=\sffamily\scriptsize] at (8.700,-4.350) {34};
      \node[circle,draw=none,fill={rgb,255:red,38;green,51;blue,95},minimum size=0.92cm,inner sep=0pt,text=white,font=\sffamily\scriptsize] at (14.500,-4.350) {35};
      \node[circle,draw=none,fill={rgb,255:red,77;green,91;blue,128},minimum size=0.92cm,inner sep=0pt,text=white,font=\sffamily\scriptsize] at (20.300,-4.350) {36};
      \node[circle,draw=none,fill={rgb,255:red,16;green,32;blue,79},minimum size=0.92cm,inner sep=0pt,text=white,font=\sffamily\scriptsize] at (0.000,-5.800) {37};
      \node[circle,draw=none,fill={rgb,255:red,74;green,92;blue,128},minimum size=0.92cm,inner sep=0pt,text=white,font=\sffamily\scriptsize] at (1.450,-5.800) {38};
      \node[circle,draw=none,fill={rgb,255:red,51;green,80;blue,154},minimum size=0.92cm,inner sep=0pt,text=white,font=\sffamily\scriptsize] at (2.900,-5.800) {39};
      \node[circle,draw=none,fill={rgb,255:red,83;green,99;blue,142},minimum size=0.92cm,inner sep=0pt,text=white,font=\sffamily\scriptsize] at (4.350,-5.800) {40};
      \node[circle,draw=none,fill={rgb,255:red,36;green,64;blue,138},minimum size=0.92cm,inner sep=0pt,text=white,font=\sffamily\scriptsize] at (5.800,-5.800) {41};
      \node[circle,draw=none,fill={rgb,255:red,41;green,55;blue,90},minimum size=0.92cm,inner sep=0pt,text=white,font=\sffamily\scriptsize] at (7.250,-5.800) {42};
      \node[circle,draw=none,fill={rgb,255:red,27;green,39;blue,88},minimum size=0.92cm,inner sep=0pt,text=white,font=\sffamily\scriptsize] at (8.700,-5.800) {43};
      \node[circle,draw=none,fill={rgb,255:red,85;green,101;blue,154},minimum size=0.92cm,inner sep=0pt,text=white,font=\sffamily\scriptsize] at (10.150,-5.800) {44};
      \node[circle,draw=none,fill={rgb,255:red,60;green,88;blue,173},minimum size=0.92cm,inner sep=0pt,text=white,font=\sffamily\scriptsize] at (11.600,-5.800) {45};
      \node[circle,draw=none,fill={rgb,255:red,78;green,97;blue,156},minimum size=0.92cm,inner sep=0pt,text=white,font=\sffamily\scriptsize] at (13.050,-5.800) {46};
      \node[circle,draw=none,fill={rgb,255:red,23;green,40;blue,77},minimum size=0.92cm,inner sep=0pt,text=white,font=\sffamily\scriptsize] at (14.500,-5.800) {47};
      \node[circle,draw=none,fill={rgb,255:red,75;green,96;blue,131},minimum size=0.92cm,inner sep=0pt,text=white,font=\sffamily\scriptsize] at (15.950,-5.800) {48};
      \node[circle,draw=none,fill={rgb,255:red,68;green,78;blue,113},minimum size=0.92cm,inner sep=0pt,text=white,font=\sffamily\scriptsize] at (17.400,-5.800) {49};
      \node[circle,draw=none,fill={rgb,255:red,38;green,54;blue,106},minimum size=0.92cm,inner sep=0pt,text=white,font=\sffamily\scriptsize] at (18.850,-5.800) {50};
      \node[circle,draw=none,fill={rgb,255:red,23;green,57;blue,146},minimum size=0.92cm,inner sep=0pt,text=white,font=\sffamily\scriptsize] at (20.300,-5.800) {51};
      \node[circle,draw=none,fill={rgb,255:red,19;green,32;blue,81},minimum size=0.92cm,inner sep=0pt,text=white,font=\sffamily\scriptsize] at (0.000,-7.250) {52};
      \node[circle,draw=none,fill={rgb,255:red,16;green,30;blue,83},minimum size=0.92cm,inner sep=0pt,text=white,font=\sffamily\scriptsize] at (5.800,-7.250) {53};
      \node[circle,draw=none,fill={rgb,255:red,30;green,48;blue,100},minimum size=0.92cm,inner sep=0pt,text=white,font=\sffamily\scriptsize] at (11.600,-7.250) {54};
      \node[circle,draw=none,fill={rgb,255:red,24;green,38;blue,99},minimum size=0.92cm,inner sep=0pt,text=white,font=\sffamily\scriptsize] at (17.400,-7.250) {55};
      \node[circle,draw=none,fill={rgb,255:red,53;green,70;blue,112},minimum size=0.92cm,inner sep=0pt,text=white,font=\sffamily\scriptsize] at (0.000,-8.700) {56};
      \node[circle,draw=none,fill={rgb,255:red,10;green,29;blue,79},minimum size=0.92cm,inner sep=0pt,text=white,font=\sffamily\scriptsize] at (1.450,-8.700) {57};
      \node[circle,draw=none,fill={rgb,255:red,45;green,59;blue,99},minimum size=0.92cm,inner sep=0pt,text=white,font=\sffamily\scriptsize] at (2.900,-8.700) {58};
      \node[circle,draw=none,fill={rgb,255:red,45;green,63;blue,108},minimum size=0.92cm,inner sep=0pt,text=white,font=\sffamily\scriptsize] at (4.350,-8.700) {59};
      \node[circle,draw=none,fill={rgb,255:red,46;green,66;blue,104},minimum size=0.92cm,inner sep=0pt,text=white,font=\sffamily\scriptsize] at (5.800,-8.700) {60};
      \node[circle,draw=none,fill={rgb,255:red,20;green,32;blue,75},minimum size=0.92cm,inner sep=0pt,text=white,font=\sffamily\scriptsize] at (7.250,-8.700) {61};
      \node[circle,draw=none,fill={rgb,255:red,23;green,39;blue,82},minimum size=0.92cm,inner sep=0pt,text=white,font=\sffamily\scriptsize] at (8.700,-8.700) {62};
      \node[circle,draw=none,fill={rgb,255:red,17;green,31;blue,76},minimum size=0.92cm,inner sep=0pt,text=white,font=\sffamily\scriptsize] at (10.150,-8.700) {63};
      \node[circle,draw=none,fill={rgb,255:red,30;green,42;blue,80},minimum size=0.92cm,inner sep=0pt,text=white,font=\sffamily\scriptsize] at (11.600,-8.700) {64};
      \node[circle,draw=none,fill={rgb,255:red,32;green,43;blue,76},minimum size=0.92cm,inner sep=0pt,text=white,font=\sffamily\scriptsize] at (13.050,-8.700) {65};
      \node[circle,draw=none,fill={rgb,255:red,66;green,77;blue,104},minimum size=0.92cm,inner sep=0pt,text=white,font=\sffamily\scriptsize] at (14.500,-8.700) {66};
      \node[circle,draw=none,fill={rgb,255:red,27;green,54;blue,132},minimum size=0.92cm,inner sep=0pt,text=white,font=\sffamily\scriptsize] at (15.950,-8.700) {67};
      \node[circle,draw=none,fill={rgb,255:red,117;green,82;blue,179},minimum size=0.92cm,inner sep=0pt,text=white,font=\sffamily\scriptsize] at (17.400,-8.700) {68};
      \node[circle,draw=none,fill={rgb,255:red,60;green,73;blue,114},minimum size=0.92cm,inner sep=0pt,text=white,font=\sffamily\scriptsize] at (18.850,-8.700) {69};
      \node[circle,draw=none,fill={rgb,255:red,49;green,64;blue,163},minimum size=0.92cm,inner sep=0pt,text=white,font=\sffamily\scriptsize] at (20.300,-8.700) {70};
      \node[circle,draw=none,fill={rgb,255:red,10;green,24;blue,75},minimum size=0.92cm,inner sep=0pt,text=white,font=\sffamily\scriptsize] at (2.900,-10.150) {71};
      \node[circle,draw=none,fill={rgb,255:red,14;green,34;blue,84},minimum size=0.92cm,inner sep=0pt,text=white,font=\sffamily\scriptsize] at (8.700,-10.150) {72};
      \node[circle,draw=none,fill={rgb,255:red,15;green,34;blue,87},minimum size=0.92cm,inner sep=0pt,text=white,font=\sffamily\scriptsize] at (14.500,-10.150) {73};
      \node[circle,draw=none,fill={rgb,255:red,140;green,99;blue,200},minimum size=0.92cm,inner sep=0pt,text=white,font=\sffamily\scriptsize] at (20.300,-10.150) {74};
      \node[circle,draw=none,fill={rgb,255:red,16;green,31;blue,72},minimum size=0.92cm,inner sep=0pt,text=white,font=\sffamily\scriptsize] at (0.000,-11.600) {75};
      \node[circle,draw=none,fill={rgb,255:red,62;green,83;blue,129},minimum size=0.92cm,inner sep=0pt,text=white,font=\sffamily\scriptsize] at (1.450,-11.600) {76};
      \node[circle,draw=none,fill={rgb,255:red,10;green,37;blue,114},minimum size=0.92cm,inner sep=0pt,text=white,font=\sffamily\scriptsize] at (2.900,-11.600) {77};
      \node[circle,draw=none,fill={rgb,255:red,54;green,71;blue,114},minimum size=0.92cm,inner sep=0pt,text=white,font=\sffamily\scriptsize] at (4.350,-11.600) {78};
      \node[circle,draw=none,fill={rgb,255:red,38;green,59;blue,102},minimum size=0.92cm,inner sep=0pt,text=white,font=\sffamily\scriptsize] at (5.800,-11.600) {79};
      \node[circle,draw=none,fill={rgb,255:red,75;green,95;blue,130},minimum size=0.92cm,inner sep=0pt,text=white,font=\sffamily\scriptsize] at (7.250,-11.600) {80};
      \node[circle,draw=none,fill={rgb,255:red,44;green,75;blue,154},minimum size=0.92cm,inner sep=0pt,text=white,font=\sffamily\scriptsize] at (8.700,-11.600) {81};
      \node[circle,draw=none,fill={rgb,255:red,43;green,63;blue,111},minimum size=0.92cm,inner sep=0pt,text=white,font=\sffamily\scriptsize] at (10.150,-11.600) {82};
      \node[circle,draw=none,fill={rgb,255:red,19;green,37;blue,85},minimum size=0.92cm,inner sep=0pt,text=white,font=\sffamily\scriptsize] at (11.600,-11.600) {83};
      \node[circle,draw=none,fill={rgb,255:red,63;green,76;blue,116},minimum size=0.92cm,inner sep=0pt,text=white,font=\sffamily\scriptsize] at (13.050,-11.600) {84};
      \node[circle,draw=none,fill={rgb,255:red,42;green,53;blue,109},minimum size=0.92cm,inner sep=0pt,text=white,font=\sffamily\scriptsize] at (14.500,-11.600) {85};
      \node[circle,draw=none,fill={rgb,255:red,78;green,100;blue,151},minimum size=0.92cm,inner sep=0pt,text=white,font=\sffamily\scriptsize] at (15.950,-11.600) {86};
      \node[circle,draw=none,fill={rgb,255:red,22;green,42;blue,95},minimum size=0.92cm,inner sep=0pt,text=white,font=\sffamily\scriptsize] at (17.400,-11.600) {87};
      \node[circle,draw=none,fill={rgb,255:red,101;green,119;blue,194},minimum size=0.92cm,inner sep=0pt,text=white,font=\sffamily\scriptsize] at (18.850,-11.600) {88};
      \node[circle,draw=none,fill={rgb,255:red,86;green,109;blue,162},minimum size=0.92cm,inner sep=0pt,text=white,font=\sffamily\scriptsize] at (20.300,-11.600) {89};
      \node[circle,draw=none,fill={rgb,255:red,72;green,86;blue,121},minimum size=0.92cm,inner sep=0pt,text=white,font=\sffamily\scriptsize] at (0.000,-13.050) {90};
      \node[circle,draw=none,fill={rgb,255:red,26;green,47;blue,107},minimum size=0.92cm,inner sep=0pt,text=white,font=\sffamily\scriptsize] at (5.800,-13.050) {91};
      \node[circle,draw=none,fill={rgb,255:red,20;green,36;blue,67},minimum size=0.92cm,inner sep=0pt,text=white,font=\sffamily\scriptsize] at (11.600,-13.050) {92};
      \node[circle,draw=none,fill={rgb,255:red,81;green,83;blue,191},minimum size=0.92cm,inner sep=0pt,text=white,font=\sffamily\scriptsize] at (17.400,-13.050) {93};
      \node[circle,draw=none,fill={rgb,255:red,50;green,63;blue,104},minimum size=0.92cm,inner sep=0pt,text=white,font=\sffamily\scriptsize] at (0.000,-14.500) {94};
      \node[circle,draw=none,fill={rgb,255:red,30;green,50;blue,101},minimum size=0.92cm,inner sep=0pt,text=white,font=\sffamily\scriptsize] at (1.450,-14.500) {95};
      \node[circle,draw=none,fill={rgb,255:red,74;green,95;blue,163},minimum size=0.92cm,inner sep=0pt,text=white,font=\sffamily\scriptsize] at (2.900,-14.500) {96};
      \node[circle,draw=none,fill={rgb,255:red,13;green,25;blue,68},minimum size=0.92cm,inner sep=0pt,text=white,font=\sffamily\scriptsize] at (4.350,-14.500) {97};
      \node[circle,draw=none,fill={rgb,255:red,66;green,80;blue,118},minimum size=0.92cm,inner sep=0pt,text=white,font=\sffamily\scriptsize] at (5.800,-14.500) {98};
      \node[circle,draw=none,fill={rgb,255:red,45;green,57;blue,102},minimum size=0.92cm,inner sep=0pt,text=white,font=\sffamily\scriptsize] at (7.250,-14.500) {99};
      \node[circle,draw=none,fill={rgb,255:red,38;green,48;blue,106},minimum size=0.92cm,inner sep=0pt,text=white,font=\sffamily\scriptsize] at (8.700,-14.500) {100};
      \node[circle,draw=none,fill={rgb,255:red,49;green,68;blue,108},minimum size=0.92cm,inner sep=0pt,text=white,font=\sffamily\scriptsize] at (10.150,-14.500) {101};
      \node[circle,draw=none,fill={rgb,255:red,49;green,81;blue,141},minimum size=0.92cm,inner sep=0pt,text=white,font=\sffamily\scriptsize] at (11.600,-14.500) {102};
      \node[circle,draw=none,fill={rgb,255:red,37;green,55;blue,95},minimum size=0.92cm,inner sep=0pt,text=white,font=\sffamily\scriptsize] at (13.050,-14.500) {103};
      \node[circle,draw=none,fill={rgb,255:red,43;green,67;blue,110},minimum size=0.92cm,inner sep=0pt,text=white,font=\sffamily\scriptsize] at (14.500,-14.500) {104};
      \node[circle,draw=none,fill={rgb,255:red,28;green,41;blue,84},minimum size=0.92cm,inner sep=0pt,text=white,font=\sffamily\scriptsize] at (15.950,-14.500) {105};
      \node[circle,draw=none,fill={rgb,255:red,56;green,82;blue,162},minimum size=0.92cm,inner sep=0pt,text=white,font=\sffamily\scriptsize] at (17.400,-14.500) {106};
      \node[circle,draw=none,fill={rgb,255:red,27;green,49;blue,104},minimum size=0.92cm,inner sep=0pt,text=white,font=\sffamily\scriptsize] at (18.850,-14.500) {107};
      \node[circle,draw=none,fill={rgb,255:red,44;green,67;blue,99},minimum size=0.92cm,inner sep=0pt,text=white,font=\sffamily\scriptsize] at (20.300,-14.500) {108};
      \node[circle,draw=none,fill={rgb,255:red,42;green,58;blue,144},minimum size=0.92cm,inner sep=0pt,text=white,font=\sffamily\scriptsize] at (2.900,-15.950) {109};
      \node[circle,draw=none,fill={rgb,255:red,10;green,27;blue,82},minimum size=0.92cm,inner sep=0pt,text=white,font=\sffamily\scriptsize] at (8.700,-15.950) {110};
      \node[circle,draw=none,fill={rgb,255:red,7;green,27;blue,91},minimum size=0.92cm,inner sep=0pt,text=white,font=\sffamily\scriptsize] at (14.500,-15.950) {111};
      \node[circle,draw=none,fill={rgb,255:red,14;green,40;blue,112},minimum size=0.92cm,inner sep=0pt,text=white,font=\sffamily\scriptsize] at (20.300,-15.950) {112};
      \node[circle,draw=none,fill={rgb,255:red,9;green,24;blue,73},minimum size=0.92cm,inner sep=0pt,text=white,font=\sffamily\scriptsize] at (1.450,-17.400) {113};
      \node[circle,draw=none,fill={rgb,255:red,141;green,75;blue,250},minimum size=0.92cm,inner sep=0pt,text=white,font=\sffamily\scriptsize] at (2.900,-17.400) {114};
      \node[circle,draw=none,fill={rgb,255:red,10;green,30;blue,98},minimum size=0.92cm,inner sep=0pt,text=white,font=\sffamily\scriptsize] at (4.350,-17.400) {115};
      \node[circle,draw=none,fill={rgb,255:red,8;green,23;blue,67},minimum size=0.92cm,inner sep=0pt,text=white,font=\sffamily\scriptsize] at (5.800,-17.400) {116};
      \node[circle,draw=none,fill={rgb,255:red,8;green,29;blue,94},minimum size=0.92cm,inner sep=0pt,text=white,font=\sffamily\scriptsize] at (7.250,-17.400) {117};
      \node[circle,draw=none,fill={rgb,255:red,8;green,22;blue,65},minimum size=0.92cm,inner sep=0pt,text=white,font=\sffamily\scriptsize] at (8.700,-17.400) {118};
      \node[circle,draw=none,fill={rgb,255:red,10;green,33;blue,102},minimum size=0.92cm,inner sep=0pt,text=white,font=\sffamily\scriptsize] at (10.150,-17.400) {119};
      \node[circle,draw=none,fill={rgb,255:red,13;green,31;blue,84},minimum size=0.92cm,inner sep=0pt,text=white,font=\sffamily\scriptsize] at (11.600,-17.400) {120};
      \node[circle,draw=none,fill={rgb,255:red,8;green,30;blue,97},minimum size=0.92cm,inner sep=0pt,text=white,font=\sffamily\scriptsize] at (13.050,-17.400) {121};
      \node[circle,draw=none,fill={rgb,255:red,16;green,36;blue,95},minimum size=0.92cm,inner sep=0pt,text=white,font=\sffamily\scriptsize] at (14.500,-17.400) {122};
      \node[circle,draw=none,fill={rgb,255:red,11;green,37;blue,109},minimum size=0.92cm,inner sep=0pt,text=white,font=\sffamily\scriptsize] at (15.950,-17.400) {123};
      \node[circle,draw=none,fill={rgb,255:red,12;green,33;blue,90},minimum size=0.92cm,inner sep=0pt,text=white,font=\sffamily\scriptsize] at (17.400,-17.400) {124};
      \node[circle,draw=none,fill={rgb,255:red,11;green,30;blue,85},minimum size=0.92cm,inner sep=0pt,text=white,font=\sffamily\scriptsize] at (18.850,-17.400) {125};
      \node[circle,draw=none,fill={rgb,255:red,17;green,38;blue,92},minimum size=0.92cm,inner sep=0pt,text=white,font=\sffamily\scriptsize] at (20.300,-17.400) {126};
    \end{tikzpicture}
    }
    \caption{The \href{https://quantum.cloud.ibm.com/computers?system=ibm_brisbane}{\texttt{ibm\_brisbane}} coupling map $\mathcal{E}=(V,E)$, a heavy-hexagonal (Eagle r3) lattice with $|V|=127$ qubits and $|E|=144$ two-qubit couplers (maximum vertex degree $3$). Each vertex $k\in V=\{0,\dots,126\}$ is a qubit; each edge $(c,t)\in E=\mathcal{E}$ carries a cross-resonance/ECR coupler entering the control Hamiltonian of \eqref{ibm_brisbane_equation} through the term $\sum_{(c,t)\in\mathcal{E}} v_{ct}(t)\,Z_c\otimes X_t$. Vertex color encodes the single-qubit readout (assignment) error and edge color the two-qubit ECR gate error. Vector reconstruction; data taken from \href{https://quantum.cloud.ibm.com/computers?system=ibm_brisbane}{quantum.cloud.ibm.com/computers?system=ibm\_brisbane}.}\label{grah_1}
  \end{center}
\end{figure}

